NIGHT -- Non-Line-of-Sight Imaging from Indirect Time of Flight Data

The acquisition of objects outside the Line-of-Sight of cameras is a very intriguing but also extremely challenging research topic. Recent works showed the feasibility of this idea exploiting transient imaging data produced by custom direct Time of Flight sensors. In this paper, for the first time, we tackle this problem using only data from an off-the-shelf indirect Time of Flight sensor without any further hardware requirement. We introduced a Deep Learning model able to re-frame the surfaces where light bounces happen as a virtual mirror. This modeling makes the task easier to handle and also facilitates the construction of annotated training data. From the obtained data it is possible to retrieve the depth information of the hidden scene. We also provide a first-in-its-kind synthetic dataset for the task and demonstrate the feasibility of the proposed idea over it.

==> img/section_03/backscattering_split.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.753586in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.753586in}{0.587500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076150in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{1.076150in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076150in,y=0.455556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997762in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{1.997762in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997762in,y=0.455556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919375in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{2.919375in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919375in,y=0.455556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840987in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{3.840987in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840987in,y=0.455556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762599in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{4.762599in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762599in,y=0.455556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684211in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{5.684211in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684211in,y=0.455556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605823in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{6.605823in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.605823in,y=0.455556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527436in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{7.527436in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.527436in,y=0.455556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301793in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Travel Time [ns]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.690341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.646938in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.101705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.058302in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.001}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{1.513068in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.513068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.469665in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{1.924432in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.924432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.881029in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.003}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{2.335795in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.335795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.292393in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{2.747159in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.747159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.703756in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.718750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Light Intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076150in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{2.686551in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{2.689778in}{0.912852in}}%
\pgfpathlineto{\pgfqpoint{2.696233in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{2.699460in}{0.885287in}}%
\pgfpathlineto{\pgfqpoint{2.702687in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{2.705915in}{1.009970in}}%
\pgfpathlineto{\pgfqpoint{2.709142in}{1.009081in}}%
\pgfpathlineto{\pgfqpoint{2.712369in}{1.005734in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{2.718824in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{2.722051in}{0.942780in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{0.941438in}}%
\pgfpathlineto{\pgfqpoint{2.728505in}{1.059894in}}%
\pgfpathlineto{\pgfqpoint{2.734960in}{0.945629in}}%
\pgfpathlineto{\pgfqpoint{2.738187in}{1.146652in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{0.765466in}}%
\pgfpathlineto{\pgfqpoint{2.751096in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{2.754323in}{1.002044in}}%
\pgfpathlineto{\pgfqpoint{2.757551in}{0.942730in}}%
\pgfpathlineto{\pgfqpoint{2.760778in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{2.764005in}{1.123765in}}%
\pgfpathlineto{\pgfqpoint{2.770460in}{0.806939in}}%
\pgfpathlineto{\pgfqpoint{2.773687in}{1.088937in}}%
\pgfpathlineto{\pgfqpoint{2.776914in}{0.902668in}}%
\pgfpathlineto{\pgfqpoint{2.780142in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{2.783369in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{2.786596in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{2.789823in}{0.979913in}}%
\pgfpathlineto{\pgfqpoint{2.793051in}{0.941860in}}%
\pgfpathlineto{\pgfqpoint{2.796278in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{2.799505in}{1.068508in}}%
\pgfpathlineto{\pgfqpoint{2.802732in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{2.805960in}{0.888485in}}%
\pgfpathlineto{\pgfqpoint{2.809187in}{1.042836in}}%
\pgfpathlineto{\pgfqpoint{2.812414in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{2.815641in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{2.818869in}{0.805086in}}%
\pgfpathlineto{\pgfqpoint{2.825323in}{0.920650in}}%
\pgfpathlineto{\pgfqpoint{2.828550in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{2.831778in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{2.835005in}{0.928558in}}%
\pgfpathlineto{\pgfqpoint{2.841459in}{0.956183in}}%
\pgfpathlineto{\pgfqpoint{2.844687in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{2.847914in}{0.896679in}}%
\pgfpathlineto{\pgfqpoint{2.851141in}{0.913838in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{2.857596in}{0.927800in}}%
\pgfpathlineto{\pgfqpoint{2.860823in}{0.811904in}}%
\pgfpathlineto{\pgfqpoint{2.864050in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{2.867277in}{1.012499in}}%
\pgfpathlineto{\pgfqpoint{2.870505in}{0.896246in}}%
\pgfpathlineto{\pgfqpoint{2.873732in}{0.895960in}}%
\pgfpathlineto{\pgfqpoint{2.876959in}{0.859194in}}%
\pgfpathlineto{\pgfqpoint{2.880186in}{0.780112in}}%
\pgfpathlineto{\pgfqpoint{2.883414in}{0.903845in}}%
\pgfpathlineto{\pgfqpoint{2.886641in}{0.894778in}}%
\pgfpathlineto{\pgfqpoint{2.889868in}{0.816793in}}%
\pgfpathlineto{\pgfqpoint{2.893095in}{0.841156in}}%
\pgfpathlineto{\pgfqpoint{2.896323in}{0.895152in}}%
\pgfpathlineto{\pgfqpoint{2.899550in}{0.874016in}}%
\pgfpathlineto{\pgfqpoint{2.902777in}{0.862122in}}%
\pgfpathlineto{\pgfqpoint{2.906005in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{2.909232in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{2.912459in}{0.806563in}}%
\pgfpathlineto{\pgfqpoint{2.915686in}{0.859557in}}%
\pgfpathlineto{\pgfqpoint{2.918914in}{0.849706in}}%
\pgfpathlineto{\pgfqpoint{2.922141in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{2.928595in}{0.809650in}}%
\pgfpathlineto{\pgfqpoint{2.931823in}{0.893922in}}%
\pgfpathlineto{\pgfqpoint{2.935050in}{0.905933in}}%
\pgfpathlineto{\pgfqpoint{2.938277in}{0.761087in}}%
\pgfpathlineto{\pgfqpoint{2.941504in}{0.945406in}}%
\pgfpathlineto{\pgfqpoint{2.944732in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{2.947959in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{2.951186in}{0.775578in}}%
\pgfpathlineto{\pgfqpoint{2.954413in}{0.869194in}}%
\pgfpathlineto{\pgfqpoint{2.957641in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{2.960868in}{0.932705in}}%
\pgfpathlineto{\pgfqpoint{2.964095in}{0.859970in}}%
\pgfpathlineto{\pgfqpoint{2.967322in}{0.819421in}}%
\pgfpathlineto{\pgfqpoint{2.970550in}{0.848891in}}%
\pgfpathlineto{\pgfqpoint{2.973777in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{2.977004in}{0.911038in}}%
\pgfpathlineto{\pgfqpoint{2.980231in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{2.983459in}{0.921702in}}%
\pgfpathlineto{\pgfqpoint{2.986686in}{0.913280in}}%
\pgfpathlineto{\pgfqpoint{2.989913in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{2.993140in}{0.865576in}}%
\pgfpathlineto{\pgfqpoint{2.996368in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{2.999595in}{0.757054in}}%
\pgfpathlineto{\pgfqpoint{3.002822in}{1.007767in}}%
\pgfpathlineto{\pgfqpoint{3.006049in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{0.865977in}}%
\pgfpathlineto{\pgfqpoint{3.012504in}{0.751503in}}%
\pgfpathlineto{\pgfqpoint{3.018958in}{0.986500in}}%
\pgfpathlineto{\pgfqpoint{3.025413in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{3.028640in}{0.970052in}}%
\pgfpathlineto{\pgfqpoint{3.035095in}{0.753817in}}%
\pgfpathlineto{\pgfqpoint{3.038322in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{3.041549in}{0.790225in}}%
\pgfpathlineto{\pgfqpoint{3.044777in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{0.711498in}}%
\pgfpathlineto{\pgfqpoint{3.051231in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.054458in}{0.846030in}}%
\pgfpathlineto{\pgfqpoint{3.057686in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{3.060913in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{3.064140in}{0.936480in}}%
\pgfpathlineto{\pgfqpoint{3.067367in}{0.795399in}}%
\pgfpathlineto{\pgfqpoint{3.070595in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{3.073822in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{3.077049in}{0.877999in}}%
\pgfpathlineto{\pgfqpoint{3.080276in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{3.083504in}{0.786059in}}%
\pgfpathlineto{\pgfqpoint{3.086731in}{0.864117in}}%
\pgfpathlineto{\pgfqpoint{3.089958in}{0.904132in}}%
\pgfpathlineto{\pgfqpoint{3.093185in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{3.096413in}{0.734538in}}%
\pgfpathlineto{\pgfqpoint{3.099640in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{3.102867in}{0.819767in}}%
\pgfpathlineto{\pgfqpoint{3.106094in}{0.832003in}}%
\pgfpathlineto{\pgfqpoint{3.109322in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{3.115776in}{0.768863in}}%
\pgfpathlineto{\pgfqpoint{3.119003in}{0.824086in}}%
\pgfpathlineto{\pgfqpoint{3.122231in}{0.847753in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{3.128685in}{0.751166in}}%
\pgfpathlineto{\pgfqpoint{3.131912in}{0.911670in}}%
\pgfpathlineto{\pgfqpoint{3.138367in}{0.739939in}}%
\pgfpathlineto{\pgfqpoint{3.141594in}{0.877090in}}%
\pgfpathlineto{\pgfqpoint{3.144821in}{0.803258in}}%
\pgfpathlineto{\pgfqpoint{3.148049in}{0.761302in}}%
\pgfpathlineto{\pgfqpoint{3.154503in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{3.160958in}{0.811729in}}%
\pgfpathlineto{\pgfqpoint{3.164185in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{3.167412in}{0.829798in}}%
\pgfpathlineto{\pgfqpoint{3.170640in}{0.887213in}}%
\pgfpathlineto{\pgfqpoint{3.173867in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{3.180321in}{0.772737in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{0.785078in}}%
\pgfpathlineto{\pgfqpoint{3.186776in}{0.766112in}}%
\pgfpathlineto{\pgfqpoint{3.190003in}{0.791792in}}%
\pgfpathlineto{\pgfqpoint{3.193230in}{0.727312in}}%
\pgfpathlineto{\pgfqpoint{3.196458in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{3.199685in}{0.773383in}}%
\pgfpathlineto{\pgfqpoint{3.202912in}{0.738693in}}%
\pgfpathlineto{\pgfqpoint{3.206139in}{0.830881in}}%
\pgfpathlineto{\pgfqpoint{3.209367in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{3.212594in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{3.215821in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{3.219048in}{0.768520in}}%
\pgfpathlineto{\pgfqpoint{3.222276in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{3.228730in}{0.848426in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{3.235185in}{0.884774in}}%
\pgfpathlineto{\pgfqpoint{3.238412in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.241639in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{0.832883in}}%
\pgfpathlineto{\pgfqpoint{3.248094in}{0.761174in}}%
\pgfpathlineto{\pgfqpoint{3.251321in}{0.827141in}}%
\pgfpathlineto{\pgfqpoint{3.254548in}{0.730047in}}%
\pgfpathlineto{\pgfqpoint{3.257775in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{3.261003in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.264230in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.267457in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{3.273912in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{3.277139in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{3.280366in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.283594in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{3.286821in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{3.290048in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{3.293275in}{0.747221in}}%
\pgfpathlineto{\pgfqpoint{3.296503in}{0.823635in}}%
\pgfpathlineto{\pgfqpoint{3.302957in}{0.713090in}}%
\pgfpathlineto{\pgfqpoint{3.306184in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{3.309412in}{0.769318in}}%
\pgfpathlineto{\pgfqpoint{3.312639in}{0.744904in}}%
\pgfpathlineto{\pgfqpoint{3.315866in}{0.704011in}}%
\pgfpathlineto{\pgfqpoint{3.319093in}{0.788697in}}%
\pgfpathlineto{\pgfqpoint{3.322321in}{0.817121in}}%
\pgfpathlineto{\pgfqpoint{3.325548in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{3.328775in}{0.793750in}}%
\pgfpathlineto{\pgfqpoint{3.332002in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{3.335230in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{3.338457in}{0.773014in}}%
\pgfpathlineto{\pgfqpoint{3.341684in}{0.793405in}}%
\pgfpathlineto{\pgfqpoint{3.344911in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.348139in}{0.797921in}}%
\pgfpathlineto{\pgfqpoint{3.351366in}{0.738878in}}%
\pgfpathlineto{\pgfqpoint{3.354593in}{0.759206in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.718759in}}%
\pgfpathlineto{\pgfqpoint{3.367502in}{0.785202in}}%
\pgfpathlineto{\pgfqpoint{3.370729in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{3.373957in}{0.766627in}}%
\pgfpathlineto{\pgfqpoint{3.377184in}{0.728859in}}%
\pgfpathlineto{\pgfqpoint{3.380411in}{0.729824in}}%
\pgfpathlineto{\pgfqpoint{3.383638in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.386866in}{0.740756in}}%
\pgfpathlineto{\pgfqpoint{3.390093in}{0.752559in}}%
\pgfpathlineto{\pgfqpoint{3.393320in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.396547in}{0.695297in}}%
\pgfpathlineto{\pgfqpoint{3.399775in}{0.745608in}}%
\pgfpathlineto{\pgfqpoint{3.403002in}{0.828314in}}%
\pgfpathlineto{\pgfqpoint{3.406229in}{0.744081in}}%
\pgfpathlineto{\pgfqpoint{3.409457in}{0.776887in}}%
\pgfpathlineto{\pgfqpoint{3.419138in}{0.710646in}}%
\pgfpathlineto{\pgfqpoint{3.422366in}{0.773764in}}%
\pgfpathlineto{\pgfqpoint{3.425593in}{0.728254in}}%
\pgfpathlineto{\pgfqpoint{3.428820in}{0.780967in}}%
\pgfpathlineto{\pgfqpoint{3.432047in}{0.697515in}}%
\pgfpathlineto{\pgfqpoint{3.435275in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{3.438502in}{0.751866in}}%
\pgfpathlineto{\pgfqpoint{3.441729in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{3.444956in}{0.769163in}}%
\pgfpathlineto{\pgfqpoint{3.448184in}{0.735754in}}%
\pgfpathlineto{\pgfqpoint{3.451411in}{0.784194in}}%
\pgfpathlineto{\pgfqpoint{3.454638in}{0.742300in}}%
\pgfpathlineto{\pgfqpoint{3.457865in}{0.778720in}}%
\pgfpathlineto{\pgfqpoint{3.461093in}{0.705401in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{3.467547in}{0.777230in}}%
\pgfpathlineto{\pgfqpoint{3.470774in}{0.806228in}}%
\pgfpathlineto{\pgfqpoint{3.474002in}{0.752405in}}%
\pgfpathlineto{\pgfqpoint{3.480456in}{0.690848in}}%
\pgfpathlineto{\pgfqpoint{3.483683in}{0.694077in}}%
\pgfpathlineto{\pgfqpoint{3.486911in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{3.493365in}{0.717510in}}%
\pgfpathlineto{\pgfqpoint{3.496592in}{0.786092in}}%
\pgfpathlineto{\pgfqpoint{3.499820in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.503047in}{0.736745in}}%
\pgfpathlineto{\pgfqpoint{3.506274in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{3.509501in}{0.744282in}}%
\pgfpathlineto{\pgfqpoint{3.512729in}{0.717025in}}%
\pgfpathlineto{\pgfqpoint{3.515956in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{3.519183in}{0.767021in}}%
\pgfpathlineto{\pgfqpoint{3.525638in}{0.736276in}}%
\pgfpathlineto{\pgfqpoint{3.528865in}{0.742183in}}%
\pgfpathlineto{\pgfqpoint{3.532092in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{3.535320in}{0.726285in}}%
\pgfpathlineto{\pgfqpoint{3.538547in}{0.715197in}}%
\pgfpathlineto{\pgfqpoint{3.541774in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{3.545001in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{3.548229in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{3.551456in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{3.554683in}{0.751406in}}%
\pgfpathlineto{\pgfqpoint{3.557910in}{0.705932in}}%
\pgfpathlineto{\pgfqpoint{3.561138in}{0.713527in}}%
\pgfpathlineto{\pgfqpoint{3.564365in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.567592in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.570819in}{0.747650in}}%
\pgfpathlineto{\pgfqpoint{3.574047in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.577274in}{0.694102in}}%
\pgfpathlineto{\pgfqpoint{3.580501in}{0.772090in}}%
\pgfpathlineto{\pgfqpoint{3.583728in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.586956in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{3.590183in}{0.700427in}}%
\pgfpathlineto{\pgfqpoint{3.593410in}{0.710668in}}%
\pgfpathlineto{\pgfqpoint{3.596637in}{0.729780in}}%
\pgfpathlineto{\pgfqpoint{3.599865in}{0.734395in}}%
\pgfpathlineto{\pgfqpoint{3.603092in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{3.609546in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.612774in}{0.715090in}}%
\pgfpathlineto{\pgfqpoint{3.616001in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{3.619228in}{0.733719in}}%
\pgfpathlineto{\pgfqpoint{3.622455in}{0.735573in}}%
\pgfpathlineto{\pgfqpoint{3.625683in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{3.628910in}{0.733515in}}%
\pgfpathlineto{\pgfqpoint{3.632137in}{0.725548in}}%
\pgfpathlineto{\pgfqpoint{3.635364in}{0.734098in}}%
\pgfpathlineto{\pgfqpoint{3.638592in}{0.751896in}}%
\pgfpathlineto{\pgfqpoint{3.641819in}{0.719599in}}%
\pgfpathlineto{\pgfqpoint{3.645046in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{3.648273in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.651501in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{3.654728in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{3.657955in}{0.719432in}}%
\pgfpathlineto{\pgfqpoint{3.661183in}{0.693564in}}%
\pgfpathlineto{\pgfqpoint{3.667637in}{0.756443in}}%
\pgfpathlineto{\pgfqpoint{3.670864in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.674092in}{0.702734in}}%
\pgfpathlineto{\pgfqpoint{3.677319in}{0.697264in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{3.683773in}{0.707211in}}%
\pgfpathlineto{\pgfqpoint{3.687001in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.690228in}{0.720038in}}%
\pgfpathlineto{\pgfqpoint{3.693455in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.696682in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{3.699910in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.703137in}{0.700107in}}%
\pgfpathlineto{\pgfqpoint{3.706364in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.709591in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{3.712819in}{0.718712in}}%
\pgfpathlineto{\pgfqpoint{3.719273in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.722500in}{0.734705in}}%
\pgfpathlineto{\pgfqpoint{3.725728in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.732182in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.735409in}{0.692973in}}%
\pgfpathlineto{\pgfqpoint{3.738637in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.741864in}{0.730731in}}%
\pgfpathlineto{\pgfqpoint{3.745091in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.748318in}{0.699031in}}%
\pgfpathlineto{\pgfqpoint{3.751546in}{0.694893in}}%
\pgfpathlineto{\pgfqpoint{3.754773in}{0.714693in}}%
\pgfpathlineto{\pgfqpoint{3.758000in}{0.691697in}}%
\pgfpathlineto{\pgfqpoint{3.761227in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{3.767682in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{3.770909in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.790273in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.793500in}{0.704528in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.806409in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.809636in}{0.716040in}}%
\pgfpathlineto{\pgfqpoint{3.812864in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.816091in}{0.709553in}}%
\pgfpathlineto{\pgfqpoint{3.822545in}{0.693725in}}%
\pgfpathlineto{\pgfqpoint{3.825773in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.829000in}{0.703567in}}%
\pgfpathlineto{\pgfqpoint{3.832227in}{0.708580in}}%
\pgfpathlineto{\pgfqpoint{3.835454in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{3.838682in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.841909in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.845136in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{3.848363in}{0.696360in}}%
\pgfpathlineto{\pgfqpoint{3.851591in}{0.696982in}}%
\pgfpathlineto{\pgfqpoint{3.854818in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.858045in}{0.693697in}}%
\pgfpathlineto{\pgfqpoint{3.861272in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.867727in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.870954in}{0.719503in}}%
\pgfpathlineto{\pgfqpoint{3.874181in}{0.699828in}}%
\pgfpathlineto{\pgfqpoint{3.880636in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.912909in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.916136in}{0.696797in}}%
\pgfpathlineto{\pgfqpoint{3.922590in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.929045in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.932272in}{0.699001in}}%
\pgfpathlineto{\pgfqpoint{3.935499in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.938727in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{3.941954in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{3.945181in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.948408in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{3.951636in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.958090in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.961317in}{0.724110in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.977454in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.980681in}{0.714126in}}%
\pgfpathlineto{\pgfqpoint{3.987135in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.990363in}{0.727996in}}%
\pgfpathlineto{\pgfqpoint{3.993590in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{3.996817in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.000044in}{0.713016in}}%
\pgfpathlineto{\pgfqpoint{4.003272in}{0.696170in}}%
\pgfpathlineto{\pgfqpoint{4.006499in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.009726in}{0.695248in}}%
\pgfpathlineto{\pgfqpoint{4.012953in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.022635in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.025862in}{0.722664in}}%
\pgfpathlineto{\pgfqpoint{4.029090in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.032317in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{4.035544in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.041999in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.045226in}{0.697553in}}%
\pgfpathlineto{\pgfqpoint{4.048453in}{0.714217in}}%
\pgfpathlineto{\pgfqpoint{4.051681in}{0.693931in}}%
\pgfpathlineto{\pgfqpoint{4.054908in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{4.058135in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.064590in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.067817in}{0.709553in}}%
\pgfpathlineto{\pgfqpoint{4.071044in}{0.721875in}}%
\pgfpathlineto{\pgfqpoint{4.074271in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.077499in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.080726in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{4.083953in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.087180in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{4.090408in}{0.718268in}}%
\pgfpathlineto{\pgfqpoint{4.093635in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.096862in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{4.100089in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.103317in}{0.703046in}}%
\pgfpathlineto{\pgfqpoint{4.106544in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.109771in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.112998in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{4.116226in}{0.697988in}}%
\pgfpathlineto{\pgfqpoint{4.119453in}{0.692545in}}%
\pgfpathlineto{\pgfqpoint{4.122680in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.132362in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.135589in}{0.695576in}}%
\pgfpathlineto{\pgfqpoint{4.138816in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.142044in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.145271in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{4.148498in}{0.698798in}}%
\pgfpathlineto{\pgfqpoint{4.151725in}{0.713015in}}%
\pgfpathlineto{\pgfqpoint{4.154953in}{0.693748in}}%
\pgfpathlineto{\pgfqpoint{4.158180in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.164635in}{0.709055in}}%
\pgfpathlineto{\pgfqpoint{4.167862in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.177544in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.180771in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{4.183998in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.187225in}{0.719965in}}%
\pgfpathlineto{\pgfqpoint{4.190453in}{0.715141in}}%
\pgfpathlineto{\pgfqpoint{4.193680in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.196907in}{0.694843in}}%
\pgfpathlineto{\pgfqpoint{4.200134in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.203362in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{4.206589in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.213043in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.216271in}{0.691766in}}%
\pgfpathlineto{\pgfqpoint{4.219498in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.222725in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{4.225952in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.232407in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.235634in}{0.713615in}}%
\pgfpathlineto{\pgfqpoint{4.238861in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.242089in}{0.694193in}}%
\pgfpathlineto{\pgfqpoint{4.245316in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{4.248543in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.251770in}{0.709206in}}%
\pgfpathlineto{\pgfqpoint{4.254998in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{4.261452in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.264679in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.267907in}{0.692180in}}%
\pgfpathlineto{\pgfqpoint{4.271134in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.274361in}{0.701674in}}%
\pgfpathlineto{\pgfqpoint{4.277588in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.280816in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.284043in}{0.692001in}}%
\pgfpathlineto{\pgfqpoint{4.287270in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.290498in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.293725in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{4.296952in}{0.701753in}}%
\pgfpathlineto{\pgfqpoint{4.300179in}{0.711009in}}%
\pgfpathlineto{\pgfqpoint{4.303407in}{0.700335in}}%
\pgfpathlineto{\pgfqpoint{4.306634in}{0.697185in}}%
\pgfpathlineto{\pgfqpoint{4.309861in}{0.702857in}}%
\pgfpathlineto{\pgfqpoint{4.313088in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.316316in}{0.702387in}}%
\pgfpathlineto{\pgfqpoint{4.319543in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{4.322770in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{4.325997in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.329225in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.332452in}{0.702384in}}%
\pgfpathlineto{\pgfqpoint{4.335679in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.338906in}{0.693001in}}%
\pgfpathlineto{\pgfqpoint{4.342134in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.348588in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.351815in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{4.355043in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.358270in}{0.697658in}}%
\pgfpathlineto{\pgfqpoint{4.361497in}{0.701708in}}%
\pgfpathlineto{\pgfqpoint{4.364724in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.371179in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{0.701296in}}%
\pgfpathlineto{\pgfqpoint{4.377633in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.380861in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.384088in}{0.711521in}}%
\pgfpathlineto{\pgfqpoint{4.390542in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.396997in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.400224in}{0.694167in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{4.406679in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.416361in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.419588in}{0.727987in}}%
\pgfpathlineto{\pgfqpoint{4.422815in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.426042in}{0.711131in}}%
\pgfpathlineto{\pgfqpoint{4.429270in}{0.713965in}}%
\pgfpathlineto{\pgfqpoint{4.432497in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.435724in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.438951in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{4.442179in}{0.718989in}}%
\pgfpathlineto{\pgfqpoint{4.445406in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.448633in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.451860in}{0.739511in}}%
\pgfpathlineto{\pgfqpoint{4.455088in}{0.695746in}}%
\pgfpathlineto{\pgfqpoint{4.458315in}{0.702938in}}%
\pgfpathlineto{\pgfqpoint{4.461542in}{0.717718in}}%
\pgfpathlineto{\pgfqpoint{4.464769in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.471224in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.474451in}{0.738336in}}%
\pgfpathlineto{\pgfqpoint{4.477678in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.484133in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.487360in}{0.719583in}}%
\pgfpathlineto{\pgfqpoint{4.493815in}{0.692177in}}%
\pgfpathlineto{\pgfqpoint{4.497042in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.509951in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.513178in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{4.516405in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.519633in}{0.718409in}}%
\pgfpathlineto{\pgfqpoint{4.522860in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.526087in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{4.529314in}{0.693322in}}%
\pgfpathlineto{\pgfqpoint{4.532542in}{0.711084in}}%
\pgfpathlineto{\pgfqpoint{4.538996in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.542224in}{0.703647in}}%
\pgfpathlineto{\pgfqpoint{4.545451in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{4.548678in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.551905in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.558360in}{0.715714in}}%
\pgfpathlineto{\pgfqpoint{4.561587in}{0.715999in}}%
\pgfpathlineto{\pgfqpoint{4.564814in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.568042in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.571269in}{0.712313in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.577723in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.580951in}{0.692498in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.587405in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{4.590632in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.593860in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.597087in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.603541in}{0.704500in}}%
\pgfpathlineto{\pgfqpoint{4.606769in}{0.699377in}}%
\pgfpathlineto{\pgfqpoint{4.609996in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.616450in}{0.707709in}}%
\pgfpathlineto{\pgfqpoint{4.619678in}{0.698442in}}%
\pgfpathlineto{\pgfqpoint{4.622905in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{4.626132in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{4.629359in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.632587in}{0.704379in}}%
\pgfpathlineto{\pgfqpoint{4.635814in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.639041in}{0.730440in}}%
\pgfpathlineto{\pgfqpoint{4.642268in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.645496in}{0.710343in}}%
\pgfpathlineto{\pgfqpoint{4.651950in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.661632in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.664859in}{0.691658in}}%
\pgfpathlineto{\pgfqpoint{4.668087in}{0.694903in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.674541in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.677768in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{4.680996in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.684223in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{4.687450in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.690677in}{0.716806in}}%
\pgfpathlineto{\pgfqpoint{4.693905in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.697132in}{0.700210in}}%
\pgfpathlineto{\pgfqpoint{4.700359in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.703586in}{0.703654in}}%
\pgfpathlineto{\pgfqpoint{4.706814in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.716495in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.719723in}{0.696383in}}%
\pgfpathlineto{\pgfqpoint{4.722950in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.726177in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.729404in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{4.732632in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.739086in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.742313in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{4.745541in}{0.691919in}}%
\pgfpathlineto{\pgfqpoint{4.748768in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.755222in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.758450in}{0.702214in}}%
\pgfpathlineto{\pgfqpoint{4.761677in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.771359in}{0.726897in}}%
\pgfpathlineto{\pgfqpoint{4.774586in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.800404in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.803631in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{4.806859in}{0.703006in}}%
\pgfpathlineto{\pgfqpoint{4.810086in}{0.695168in}}%
\pgfpathlineto{\pgfqpoint{4.813313in}{0.693797in}}%
\pgfpathlineto{\pgfqpoint{4.816540in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.842358in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.845586in}{0.715267in}}%
\pgfpathlineto{\pgfqpoint{4.848813in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.852040in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.855267in}{0.696663in}}%
\pgfpathlineto{\pgfqpoint{4.858495in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.868176in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.871404in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{4.874631in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.877858in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.881085in}{0.712304in}}%
\pgfpathlineto{\pgfqpoint{4.884313in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.887540in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.890767in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{4.893994in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.897222in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.900449in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{4.903676in}{0.706909in}}%
\pgfpathlineto{\pgfqpoint{4.906903in}{0.693531in}}%
\pgfpathlineto{\pgfqpoint{4.910131in}{0.697670in}}%
\pgfpathlineto{\pgfqpoint{4.913358in}{0.716610in}}%
\pgfpathlineto{\pgfqpoint{4.916585in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.929494in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.932722in}{0.696568in}}%
\pgfpathlineto{\pgfqpoint{4.935949in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.955312in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.958540in}{0.714667in}}%
\pgfpathlineto{\pgfqpoint{4.961767in}{0.691082in}}%
\pgfpathlineto{\pgfqpoint{4.968221in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.977903in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.981130in}{0.709508in}}%
\pgfpathlineto{\pgfqpoint{4.984358in}{0.701593in}}%
\pgfpathlineto{\pgfqpoint{4.987585in}{0.702497in}}%
\pgfpathlineto{\pgfqpoint{4.990812in}{0.713868in}}%
\pgfpathlineto{\pgfqpoint{4.997267in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.013403in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.016630in}{0.702999in}}%
\pgfpathlineto{\pgfqpoint{5.019857in}{0.697233in}}%
\pgfpathlineto{\pgfqpoint{5.023085in}{0.714708in}}%
\pgfpathlineto{\pgfqpoint{5.026312in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.029539in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{5.032766in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.035994in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{5.042448in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.045676in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{0.695487in}}%
\pgfpathlineto{\pgfqpoint{5.052130in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.058585in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.061812in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{5.065039in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{5.068266in}{0.693214in}}%
\pgfpathlineto{\pgfqpoint{5.071494in}{0.721241in}}%
\pgfpathlineto{\pgfqpoint{5.074721in}{0.690935in}}%
\pgfpathlineto{\pgfqpoint{5.081175in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{5.084403in}{0.699702in}}%
\pgfpathlineto{\pgfqpoint{5.087630in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.090857in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.094084in}{0.699983in}}%
\pgfpathlineto{\pgfqpoint{5.097312in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.100539in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.103766in}{0.718989in}}%
\pgfpathlineto{\pgfqpoint{5.106993in}{0.720497in}}%
\pgfpathlineto{\pgfqpoint{5.110221in}{0.697813in}}%
\pgfpathlineto{\pgfqpoint{5.113448in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.119902in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.123130in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{5.126357in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.132811in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.136039in}{0.705206in}}%
\pgfpathlineto{\pgfqpoint{5.139266in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.142493in}{0.695698in}}%
\pgfpathlineto{\pgfqpoint{5.145720in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.148948in}{0.699363in}}%
\pgfpathlineto{\pgfqpoint{5.152175in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.158629in}{0.693988in}}%
\pgfpathlineto{\pgfqpoint{5.161857in}{0.699845in}}%
\pgfpathlineto{\pgfqpoint{5.165084in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.168311in}{0.696162in}}%
\pgfpathlineto{\pgfqpoint{5.171539in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.174766in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{5.177993in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{5.181220in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.187675in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.190902in}{0.709018in}}%
\pgfpathlineto{\pgfqpoint{5.197357in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.200584in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.203811in}{0.700203in}}%
\pgfpathlineto{\pgfqpoint{5.207038in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.210266in}{0.695040in}}%
\pgfpathlineto{\pgfqpoint{5.213493in}{0.704231in}}%
\pgfpathlineto{\pgfqpoint{5.216720in}{0.709454in}}%
\pgfpathlineto{\pgfqpoint{5.219947in}{0.698445in}}%
\pgfpathlineto{\pgfqpoint{5.223175in}{0.695793in}}%
\pgfpathlineto{\pgfqpoint{5.226402in}{0.702797in}}%
\pgfpathlineto{\pgfqpoint{5.229629in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{5.236084in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.245765in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.248993in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{5.252220in}{0.726687in}}%
\pgfpathlineto{\pgfqpoint{5.255447in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.258674in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{5.261902in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.265129in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{5.268356in}{0.694467in}}%
\pgfpathlineto{\pgfqpoint{5.271583in}{0.714192in}}%
\pgfpathlineto{\pgfqpoint{5.274811in}{0.718150in}}%
\pgfpathlineto{\pgfqpoint{5.278038in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.281265in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{5.284492in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.287720in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.290947in}{0.716334in}}%
\pgfpathlineto{\pgfqpoint{5.294174in}{0.691669in}}%
\pgfpathlineto{\pgfqpoint{5.297402in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.300629in}{0.692172in}}%
\pgfpathlineto{\pgfqpoint{5.303856in}{0.692430in}}%
\pgfpathlineto{\pgfqpoint{5.307083in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.310311in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.313538in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{5.316765in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.319992in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.323220in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{5.326447in}{0.707014in}}%
\pgfpathlineto{\pgfqpoint{5.329674in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{5.332901in}{0.690885in}}%
\pgfpathlineto{\pgfqpoint{5.342583in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.345810in}{0.692840in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{0.697697in}}%
\pgfpathlineto{\pgfqpoint{5.352265in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.355492in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.361947in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{5.365174in}{0.725064in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.378083in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.381310in}{0.700142in}}%
\pgfpathlineto{\pgfqpoint{5.384537in}{0.693231in}}%
\pgfpathlineto{\pgfqpoint{5.390992in}{0.727536in}}%
\pgfpathlineto{\pgfqpoint{5.394219in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.426492in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.429719in}{0.696883in}}%
\pgfpathlineto{\pgfqpoint{5.432946in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.436174in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.439401in}{0.694635in}}%
\pgfpathlineto{\pgfqpoint{5.442628in}{0.692797in}}%
\pgfpathlineto{\pgfqpoint{5.445855in}{0.710761in}}%
\pgfpathlineto{\pgfqpoint{5.449083in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.452310in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{5.455537in}{0.700437in}}%
\pgfpathlineto{\pgfqpoint{5.458764in}{0.718952in}}%
\pgfpathlineto{\pgfqpoint{5.461992in}{0.718570in}}%
\pgfpathlineto{\pgfqpoint{5.465219in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.468446in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.471673in}{0.710883in}}%
\pgfpathlineto{\pgfqpoint{5.474901in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.481355in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.484582in}{0.706060in}}%
\pgfpathlineto{\pgfqpoint{5.487810in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.491037in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.494264in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{5.497491in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{5.500719in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{5.503946in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.507173in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.510400in}{0.695292in}}%
\pgfpathlineto{\pgfqpoint{5.513628in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.516855in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.520082in}{0.741556in}}%
\pgfpathlineto{\pgfqpoint{5.523309in}{0.699704in}}%
\pgfpathlineto{\pgfqpoint{5.526537in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{5.529764in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.536219in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.542673in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{5.545900in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.549128in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.552355in}{0.691773in}}%
\pgfpathlineto{\pgfqpoint{5.555582in}{0.697107in}}%
\pgfpathlineto{\pgfqpoint{5.558809in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.562037in}{0.704600in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.568491in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.571718in}{0.705574in}}%
\pgfpathlineto{\pgfqpoint{5.574946in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.584627in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.587855in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{5.591082in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.600764in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.603991in}{0.724878in}}%
\pgfpathlineto{\pgfqpoint{5.607218in}{0.706696in}}%
\pgfpathlineto{\pgfqpoint{5.610445in}{0.719095in}}%
\pgfpathlineto{\pgfqpoint{5.613673in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.629809in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.633036in}{0.695952in}}%
\pgfpathlineto{\pgfqpoint{5.636263in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.649172in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.652400in}{0.708609in}}%
\pgfpathlineto{\pgfqpoint{5.655627in}{0.710119in}}%
\pgfpathlineto{\pgfqpoint{5.658854in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.662082in}{0.692488in}}%
\pgfpathlineto{\pgfqpoint{5.665309in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.671763in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.674991in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{5.678218in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.691127in}{0.691348in}}%
\pgfpathlineto{\pgfqpoint{5.694354in}{0.710960in}}%
\pgfpathlineto{\pgfqpoint{5.697581in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.700809in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{5.704036in}{0.695320in}}%
\pgfpathlineto{\pgfqpoint{5.707263in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.710490in}{0.703745in}}%
\pgfpathlineto{\pgfqpoint{5.713718in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.723399in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.726627in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{5.729854in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.755672in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.758899in}{0.728899in}}%
\pgfpathlineto{\pgfqpoint{5.762126in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.765354in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.768581in}{0.713708in}}%
\pgfpathlineto{\pgfqpoint{5.771808in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.775035in}{0.690793in}}%
\pgfpathlineto{\pgfqpoint{5.778263in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{5.781490in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{5.784717in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.804081in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.807308in}{0.694238in}}%
\pgfpathlineto{\pgfqpoint{5.810535in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.823444in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.826672in}{0.697731in}}%
\pgfpathlineto{\pgfqpoint{5.829899in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.836353in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.839581in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{5.842808in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{5.846035in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.849262in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.852490in}{0.705021in}}%
\pgfpathlineto{\pgfqpoint{5.855717in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.858944in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{5.862171in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.868626in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.871853in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{5.875080in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.878308in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{5.881535in}{0.701020in}}%
\pgfpathlineto{\pgfqpoint{5.884762in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{5.887989in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{5.891217in}{0.714848in}}%
\pgfpathlineto{\pgfqpoint{5.894444in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.904126in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.910580in}{0.706127in}}%
\pgfpathlineto{\pgfqpoint{5.913808in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.920262in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.923489in}{0.693771in}}%
\pgfpathlineto{\pgfqpoint{5.926717in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.946080in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.949307in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{5.952535in}{0.703814in}}%
\pgfpathlineto{\pgfqpoint{5.955762in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{5.958989in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.962216in}{0.696955in}}%
\pgfpathlineto{\pgfqpoint{5.965444in}{0.715817in}}%
\pgfpathlineto{\pgfqpoint{5.968671in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.981580in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.984807in}{0.718358in}}%
\pgfpathlineto{\pgfqpoint{5.988034in}{0.690752in}}%
\pgfpathlineto{\pgfqpoint{5.991262in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{5.994489in}{0.710489in}}%
\pgfpathlineto{\pgfqpoint{5.997716in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.004171in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.007398in}{0.711247in}}%
\pgfpathlineto{\pgfqpoint{6.010625in}{0.696809in}}%
\pgfpathlineto{\pgfqpoint{6.013852in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.017080in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.020307in}{0.697794in}}%
\pgfpathlineto{\pgfqpoint{6.023534in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.026761in}{0.708279in}}%
\pgfpathlineto{\pgfqpoint{6.029989in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.033216in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.036443in}{0.707887in}}%
\pgfpathlineto{\pgfqpoint{6.039671in}{0.695936in}}%
\pgfpathlineto{\pgfqpoint{6.042898in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.046125in}{0.696943in}}%
\pgfpathlineto{\pgfqpoint{6.049352in}{0.690493in}}%
\pgfpathlineto{\pgfqpoint{6.052580in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.055807in}{0.693598in}}%
\pgfpathlineto{\pgfqpoint{6.059034in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{6.062261in}{0.690838in}}%
\pgfpathlineto{\pgfqpoint{6.071943in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.075170in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.078398in}{0.707389in}}%
\pgfpathlineto{\pgfqpoint{6.081625in}{0.706731in}}%
\pgfpathlineto{\pgfqpoint{6.084852in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.088079in}{0.694770in}}%
\pgfpathlineto{\pgfqpoint{6.091307in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.094534in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.097761in}{0.713767in}}%
\pgfpathlineto{\pgfqpoint{6.100988in}{0.692180in}}%
\pgfpathlineto{\pgfqpoint{6.104216in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.107443in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.110670in}{0.695383in}}%
\pgfpathlineto{\pgfqpoint{6.113897in}{0.693683in}}%
\pgfpathlineto{\pgfqpoint{6.117125in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.123579in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.126806in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.130034in}{0.700104in}}%
\pgfpathlineto{\pgfqpoint{6.133261in}{0.725643in}}%
\pgfpathlineto{\pgfqpoint{6.136488in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.142943in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.146170in}{0.697149in}}%
\pgfpathlineto{\pgfqpoint{6.149397in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.152624in}{0.704818in}}%
\pgfpathlineto{\pgfqpoint{6.155852in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.162306in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.165534in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{6.168761in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{6.171988in}{0.708682in}}%
\pgfpathlineto{\pgfqpoint{6.175215in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{6.178443in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.188124in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.194579in}{0.698339in}}%
\pgfpathlineto{\pgfqpoint{6.197806in}{0.692023in}}%
\pgfpathlineto{\pgfqpoint{6.201033in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.204261in}{0.723639in}}%
\pgfpathlineto{\pgfqpoint{6.207488in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.217170in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.220397in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{6.223624in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.226851in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.230079in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{6.236533in}{0.723937in}}%
\pgfpathlineto{\pgfqpoint{6.239760in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.242988in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.246215in}{0.696307in}}%
\pgfpathlineto{\pgfqpoint{6.249442in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.255897in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.259124in}{0.731283in}}%
\pgfpathlineto{\pgfqpoint{6.262351in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.265578in}{0.700160in}}%
\pgfpathlineto{\pgfqpoint{6.268806in}{0.700917in}}%
\pgfpathlineto{\pgfqpoint{6.272033in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{6.275260in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.278487in}{0.693246in}}%
\pgfpathlineto{\pgfqpoint{6.281715in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{6.284942in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.288169in}{0.695284in}}%
\pgfpathlineto{\pgfqpoint{6.291397in}{0.696749in}}%
\pgfpathlineto{\pgfqpoint{6.294624in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.304306in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.307533in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{6.310760in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.320442in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.323669in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{6.326896in}{0.704661in}}%
\pgfpathlineto{\pgfqpoint{6.330124in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.333351in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.336578in}{0.692161in}}%
\pgfpathlineto{\pgfqpoint{6.339805in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.343033in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.346260in}{0.722772in}}%
\pgfpathlineto{\pgfqpoint{6.349487in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.355942in}{0.696656in}}%
\pgfpathlineto{\pgfqpoint{6.359169in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.365623in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.368851in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{6.372078in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{6.375305in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.378532in}{0.704118in}}%
\pgfpathlineto{\pgfqpoint{6.384987in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{6.388214in}{0.692118in}}%
\pgfpathlineto{\pgfqpoint{6.391441in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.394669in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{6.397896in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{6.401123in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.407578in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.410805in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{6.414032in}{0.708744in}}%
\pgfpathlineto{\pgfqpoint{6.417260in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{6.420487in}{0.697007in}}%
\pgfpathlineto{\pgfqpoint{6.423714in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.426941in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{6.430169in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.433396in}{0.711671in}}%
\pgfpathlineto{\pgfqpoint{6.436623in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.446305in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.449532in}{0.696822in}}%
\pgfpathlineto{\pgfqpoint{6.452759in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.455987in}{0.729064in}}%
\pgfpathlineto{\pgfqpoint{6.459214in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.462441in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.465668in}{0.721908in}}%
\pgfpathlineto{\pgfqpoint{6.468896in}{0.720537in}}%
\pgfpathlineto{\pgfqpoint{6.472123in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.475350in}{0.701626in}}%
\pgfpathlineto{\pgfqpoint{6.478577in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.504395in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.507623in}{0.692022in}}%
\pgfpathlineto{\pgfqpoint{6.510850in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.514077in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.517304in}{0.693474in}}%
\pgfpathlineto{\pgfqpoint{6.520532in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{6.523759in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.526986in}{0.700476in}}%
\pgfpathlineto{\pgfqpoint{6.530213in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.539895in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.543123in}{0.708811in}}%
\pgfpathlineto{\pgfqpoint{6.546350in}{0.691309in}}%
\pgfpathlineto{\pgfqpoint{6.552804in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.556032in}{0.700362in}}%
\pgfpathlineto{\pgfqpoint{6.559259in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{6.562486in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{6.565713in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.568941in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.572168in}{0.712087in}}%
\pgfpathlineto{\pgfqpoint{6.575395in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{6.578622in}{0.704854in}}%
\pgfpathlineto{\pgfqpoint{6.581850in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.591531in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.594759in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{6.597986in}{0.723064in}}%
\pgfpathlineto{\pgfqpoint{6.601213in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.604440in}{0.693756in}}%
\pgfpathlineto{\pgfqpoint{6.607668in}{0.693654in}}%
\pgfpathlineto{\pgfqpoint{6.610895in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.617349in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.620577in}{0.701228in}}%
\pgfpathlineto{\pgfqpoint{6.623804in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.627031in}{0.709416in}}%
\pgfpathlineto{\pgfqpoint{6.630258in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.639940in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.643167in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{6.646395in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.652849in}{0.691195in}}%
\pgfpathlineto{\pgfqpoint{6.656076in}{0.693587in}}%
\pgfpathlineto{\pgfqpoint{6.659304in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.668986in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.672213in}{0.692986in}}%
\pgfpathlineto{\pgfqpoint{6.675440in}{0.697566in}}%
\pgfpathlineto{\pgfqpoint{6.678667in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.685122in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.688349in}{0.691879in}}%
\pgfpathlineto{\pgfqpoint{6.691576in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.698031in}{0.750133in}}%
\pgfpathlineto{\pgfqpoint{6.701258in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.704485in}{0.702189in}}%
\pgfpathlineto{\pgfqpoint{6.707713in}{0.702015in}}%
\pgfpathlineto{\pgfqpoint{6.710940in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.714167in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.717394in}{0.700634in}}%
\pgfpathlineto{\pgfqpoint{6.720622in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.723849in}{0.707015in}}%
\pgfpathlineto{\pgfqpoint{6.727076in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.730303in}{0.697108in}}%
\pgfpathlineto{\pgfqpoint{6.733531in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.736758in}{0.698826in}}%
\pgfpathlineto{\pgfqpoint{6.739985in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{6.743212in}{0.711955in}}%
\pgfpathlineto{\pgfqpoint{6.746440in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.749667in}{0.693591in}}%
\pgfpathlineto{\pgfqpoint{6.752894in}{0.734320in}}%
\pgfpathlineto{\pgfqpoint{6.756121in}{0.705711in}}%
\pgfpathlineto{\pgfqpoint{6.759349in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{6.762576in}{0.700231in}}%
\pgfpathlineto{\pgfqpoint{6.765803in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.769030in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.772258in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{6.775485in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.778712in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.785167in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{6.788394in}{0.696356in}}%
\pgfpathlineto{\pgfqpoint{6.791621in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.794849in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.798076in}{0.692500in}}%
\pgfpathlineto{\pgfqpoint{6.801303in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.804530in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.807758in}{0.699141in}}%
\pgfpathlineto{\pgfqpoint{6.810985in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.814212in}{0.714271in}}%
\pgfpathlineto{\pgfqpoint{6.817439in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.820667in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.823894in}{0.711257in}}%
\pgfpathlineto{\pgfqpoint{6.827121in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.830348in}{0.693118in}}%
\pgfpathlineto{\pgfqpoint{6.833576in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.836803in}{0.711561in}}%
\pgfpathlineto{\pgfqpoint{6.840030in}{0.703460in}}%
\pgfpathlineto{\pgfqpoint{6.843257in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.865848in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.869075in}{0.694022in}}%
\pgfpathlineto{\pgfqpoint{6.872303in}{0.694843in}}%
\pgfpathlineto{\pgfqpoint{6.875530in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.878757in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{6.881984in}{0.690955in}}%
\pgfpathlineto{\pgfqpoint{6.888439in}{0.701816in}}%
\pgfpathlineto{\pgfqpoint{6.891666in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.894893in}{0.691412in}}%
\pgfpathlineto{\pgfqpoint{6.898121in}{0.705465in}}%
\pgfpathlineto{\pgfqpoint{6.901348in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.904575in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.907802in}{0.705879in}}%
\pgfpathlineto{\pgfqpoint{6.911030in}{0.704763in}}%
\pgfpathlineto{\pgfqpoint{6.914257in}{0.694249in}}%
\pgfpathlineto{\pgfqpoint{6.917484in}{0.711103in}}%
\pgfpathlineto{\pgfqpoint{6.920712in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.940075in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.943302in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{6.946530in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.952984in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{6.956211in}{0.713785in}}%
\pgfpathlineto{\pgfqpoint{6.959439in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{6.962666in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{6.965893in}{0.692827in}}%
\pgfpathlineto{\pgfqpoint{6.969120in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.978802in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.982029in}{0.702729in}}%
\pgfpathlineto{\pgfqpoint{6.985257in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{6.988484in}{0.696459in}}%
\pgfpathlineto{\pgfqpoint{6.991711in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.994938in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{6.998166in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{7.001393in}{0.724906in}}%
\pgfpathlineto{\pgfqpoint{7.004620in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.007847in}{0.714935in}}%
\pgfpathlineto{\pgfqpoint{7.011075in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.014302in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.020756in}{0.703665in}}%
\pgfpathlineto{\pgfqpoint{7.023984in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.027211in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.030438in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{7.033665in}{0.693686in}}%
\pgfpathlineto{\pgfqpoint{7.036893in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.040120in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.043347in}{0.699868in}}%
\pgfpathlineto{\pgfqpoint{7.046575in}{0.722833in}}%
\pgfpathlineto{\pgfqpoint{7.049802in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.053029in}{0.729090in}}%
\pgfpathlineto{\pgfqpoint{7.056256in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{7.059484in}{0.700863in}}%
\pgfpathlineto{\pgfqpoint{7.062711in}{0.726664in}}%
\pgfpathlineto{\pgfqpoint{7.069165in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.072393in}{0.706786in}}%
\pgfpathlineto{\pgfqpoint{7.075620in}{0.692634in}}%
\pgfpathlineto{\pgfqpoint{7.078847in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.082074in}{0.722722in}}%
\pgfpathlineto{\pgfqpoint{7.088529in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.091756in}{0.707460in}}%
\pgfpathlineto{\pgfqpoint{7.094983in}{0.690589in}}%
\pgfpathlineto{\pgfqpoint{7.107892in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.111120in}{0.690835in}}%
\pgfpathlineto{\pgfqpoint{7.114347in}{0.703606in}}%
\pgfpathlineto{\pgfqpoint{7.117574in}{0.695767in}}%
\pgfpathlineto{\pgfqpoint{7.120801in}{0.692498in}}%
\pgfpathlineto{\pgfqpoint{7.124029in}{0.704117in}}%
\pgfpathlineto{\pgfqpoint{7.127256in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.140165in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.143392in}{0.716355in}}%
\pgfpathlineto{\pgfqpoint{7.146619in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.149847in}{0.715783in}}%
\pgfpathlineto{\pgfqpoint{7.153074in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{7.156301in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{7.159528in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.162756in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.165983in}{0.718670in}}%
\pgfpathlineto{\pgfqpoint{7.169210in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.172438in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.175665in}{0.719708in}}%
\pgfpathlineto{\pgfqpoint{7.178892in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.188574in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.191801in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{7.195028in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.198256in}{0.703513in}}%
\pgfpathlineto{\pgfqpoint{7.201483in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.204710in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.207937in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{7.211165in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.220846in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.224074in}{0.728948in}}%
\pgfpathlineto{\pgfqpoint{7.227301in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.230528in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.233755in}{0.704344in}}%
\pgfpathlineto{\pgfqpoint{7.236983in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.240210in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.243437in}{0.693076in}}%
\pgfpathlineto{\pgfqpoint{7.246664in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{7.249892in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.253119in}{0.692751in}}%
\pgfpathlineto{\pgfqpoint{7.256346in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.259573in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.262801in}{0.702697in}}%
\pgfpathlineto{\pgfqpoint{7.266028in}{0.691509in}}%
\pgfpathlineto{\pgfqpoint{7.269255in}{0.701151in}}%
\pgfpathlineto{\pgfqpoint{7.272482in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.275710in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.278937in}{0.692693in}}%
\pgfpathlineto{\pgfqpoint{7.282164in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.285391in}{0.712481in}}%
\pgfpathlineto{\pgfqpoint{7.288619in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.307982in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.311210in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{7.314437in}{0.713301in}}%
\pgfpathlineto{\pgfqpoint{7.317664in}{0.695398in}}%
\pgfpathlineto{\pgfqpoint{7.320891in}{0.696622in}}%
\pgfpathlineto{\pgfqpoint{7.324119in}{0.703134in}}%
\pgfpathlineto{\pgfqpoint{7.327346in}{0.722469in}}%
\pgfpathlineto{\pgfqpoint{7.333800in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.337028in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.340255in}{0.728335in}}%
\pgfpathlineto{\pgfqpoint{7.343482in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.349937in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.356391in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{7.359618in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.362846in}{0.728149in}}%
\pgfpathlineto{\pgfqpoint{7.366073in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{7.369300in}{0.709948in}}%
\pgfpathlineto{\pgfqpoint{7.372527in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.375755in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.378982in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{7.382209in}{0.690434in}}%
\pgfpathlineto{\pgfqpoint{7.385436in}{0.715791in}}%
\pgfpathlineto{\pgfqpoint{7.388664in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{7.391891in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.395118in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.398345in}{0.714695in}}%
\pgfpathlineto{\pgfqpoint{7.401573in}{0.694613in}}%
\pgfpathlineto{\pgfqpoint{7.404800in}{0.707035in}}%
\pgfpathlineto{\pgfqpoint{7.408027in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.424164in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.427391in}{0.703964in}}%
\pgfpathlineto{\pgfqpoint{7.430618in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.433845in}{0.704068in}}%
\pgfpathlineto{\pgfqpoint{7.437073in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.446754in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.449982in}{0.708849in}}%
\pgfpathlineto{\pgfqpoint{7.453209in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.456436in}{0.733048in}}%
\pgfpathlineto{\pgfqpoint{7.459663in}{0.705757in}}%
\pgfpathlineto{\pgfqpoint{7.462891in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.482254in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.485481in}{0.704860in}}%
\pgfpathlineto{\pgfqpoint{7.488709in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.491936in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.495163in}{0.717098in}}%
\pgfpathlineto{\pgfqpoint{7.498390in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{7.501618in}{0.717750in}}%
\pgfpathlineto{\pgfqpoint{7.504845in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{7.508072in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.511299in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.514527in}{0.698464in}}%
\pgfpathlineto{\pgfqpoint{7.517754in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.527436in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.527436in}{0.690341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.753586in}{0.587500in}}{\pgfqpoint{7.096414in}{2.262500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076150in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{1.879737in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{1.882964in}{2.747159in}}%
\pgfpathlineto{\pgfqpoint{1.886191in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.527436in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{7.527436in}{0.690341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{0.753586in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.587500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753586in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070367in}{2.401389in}}%
\pgfpathlineto{\pgfqpoint{7.762500in}{2.401389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.787500in}{2.401389in}}{\pgfqpoint{7.787500in}{2.426389in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{2.762500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.787500in}{2.787500in}}{\pgfqpoint{7.762500in}{2.787500in}}%
\pgfpathlineto{\pgfqpoint{6.070367in}{2.787500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.045367in}{2.787500in}}{\pgfqpoint{6.045367in}{2.762500in}}%
\pgfpathlineto{\pgfqpoint{6.045367in}{2.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.045367in}{2.401389in}}{\pgfqpoint{6.070367in}{2.401389in}}%
\pgfpathlineto{\pgfqpoint{6.070367in}{2.401389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095367in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{6.120367in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{6.345367in}{2.693750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426367in,y=2.650000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Global component ($\bm{x_g}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095367in}{2.519444in}}%
\pgfpathlineto{\pgfqpoint{6.120367in}{2.519444in}}%
\pgfpathlineto{\pgfqpoint{6.345367in}{2.519444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426367in,y=2.475694in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct component ($\bm{x_d}$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/section_05/objects.tex <==
\subfloat{
    \includegraphics[width=.25\linewidth]{section_05/cube.png}
    \label{subfig:hidden-objects:cube}
    }
\hfil
\subfloat{
    \includegraphics[width=.25\linewidth]{section_05/cylinder.png}
    \label{subfig:hidden-objects:cylinder}
    }
\hfil
\subfloat{
    \includegraphics[width=.25\linewidth]{section_05/sphere.png}
    \label{subfig:hidden-objects:sphere}
    }
\\
\vspace{10pt}
\subfloat{
    \includegraphics[width=.25\linewidth]{section_05/concave_plane.png}
    \label{subfig:hidden-objects:concave_plane}
    }
\hfil
\subfloat{
    \includegraphics[width=.25\linewidth]{section_05/cone.png}
    \label{subfig:hidden-objects:cone}
    }
\hfil
\subfloat{
    \includegraphics[width=.25\linewidth]{section_05/parallelepiped.png}
    \label{subfig:hidden-objects:parallelepiped}
    }


==> img/section_06/losses_histograms.tex <==
\begin{tikzpicture}
    \definecolor{darkslategray38}{RGB}{38,38,38}
    \definecolor{lavender234234242}{RGB}{234,234,242}
    \definecolor{steelblue76114176}{RGB}{76,114,176}

    \begin{groupplot}[group style={group size=1 by 1}]
        \nextgroupplot[
            width = 12cm, 
            height = 7.5cm,
            axis background/.style={fill=lavender234234242},
            axis line style={white},
            tick align=outside,
            x grid style={white},
            xlabel=\textcolor{darkslategray38}{Accuracy value},
            xmajorgrids,
            xmajorticks=true,
            xmin=0.656015901034698, xmax=0.982480025710538,
            xtick style={color=darkslategray38, draw=none},
            y grid style={white},
            ylabel=\textcolor{darkslategray38}{Number of occurrences},
            ymajorgrids,
            ymajorticks=true,
            ymin=0, ymax=21,
            ytick style={color=darkslategray38, draw=none}
        ]

        \draw[draw=white,fill=steelblue76114176] (axis cs:0.670855179429054,0) rectangle (axis cs:0.690640883954863,2);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.690640883954863,0) rectangle (axis cs:0.710426588480671,6);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.710426588480671,0) rectangle (axis cs:0.73021229300648,2);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.73021229300648,0) rectangle (axis cs:0.749997997532288,5);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.749997997532288,0) rectangle (axis cs:0.769783702058097,2);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.769783702058097,0) rectangle (axis cs:0.789569406583905,2);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.789569406583905,0) rectangle (axis cs:0.809355111109714,8);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.809355111109714,0) rectangle (axis cs:0.829140815635522,8);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.829140815635522,0) rectangle (axis cs:0.848926520161331,14);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.848926520161331,0) rectangle (axis cs:0.868712224687139,15);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.868712224687139,0) rectangle (axis cs:0.888497929212948,20);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.888497929212948,0) rectangle (axis cs:0.908283633738756,17);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.908283633738756,0) rectangle (axis cs:0.928069338264565,12);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.928069338264565,0) rectangle (axis cs:0.947855042790373,12);
        \draw[draw=white,fill=steelblue76114176] (axis cs:0.947855042790373,0) rectangle (axis cs:0.967640747316182,9);

        \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
          scale=0.7,
          anchor=north,
          text=darkslategray38,
          rotate=0.0
        ]{};
    \end{groupplot}
\end{tikzpicture}


==> img/section_06/prediction_01/2d_plots/25.tex <==
\newcommand{\imgfolder}{img/section_06/prediction_01/2d_plots/}

\begin{tikzpicture}
    \definecolor{darkgray176}{RGB}{176,176,176}

    \begin{groupplot}[group style={group size=8 by 1,
                                   vertical sep=1.9cm,
                                   horizontal sep=0.5cm}]
        \nextgroupplot[
            colormap={mymap}{[1pt]
                             rgb(0pt)=(0,0,0.5);
                             rgb(22pt)=(0,0,1);
                             rgb(25pt)=(0,0,1);
                             rgb(68pt)=(0,0.86,1);
                             rgb(70pt)=(0,0.9,0.967741935483871);
                             rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
                             rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
                             rgb(130pt)=(0.967741935483871,0.962962962962963,0);
                             rgb(132pt)=(1,0.925925925925926,0);
                             rgb(178pt)=(1,0.0740740740740741,0);
                             rgb(182pt)=(0.909090909090909,0,0);
                             rgb(200pt)=(0.5,0,0)
            },
            point meta max=0,
            point meta min=-0.672179222106934,
            tick align=outside,
            align=center,
            title={\LARGE{Ground Truth iToF} \\ \LARGE{(real component $\Re \left(c\right)$)}},
            x grid style={darkgray176},
            xlabel={},
            xmajorticks=false,
            xmin=-0.5, xmax=319.5,
            xtick pos=bottom,
            xtick style={color=black},
            y dir=reverse,
            y grid style={darkgray176},
            ylabel style={rotate=-90.0},
            ylabel={Y},
            ymajorticks=true,
            ymin=-0.5, ymax=239.5,
            ytick pos=left,
            ytick style={color=black}
            ]
            \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder25-002.png};
        
        \nextgroupplot[
        colorbar,
        colorbar style={
            ylabel style={
                yshift=-9em
            }
        },
        colormap={mymap}{[1pt]
          rgb(0pt)=(0,0,0.5);
          rgb(22pt)=(0,0,1);
          rgb(25pt)=(0,0,1);
          rgb(68pt)=(0,0.86,1);
          rgb(70pt)=(0,0.9,0.967741935483871);
          rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
          rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
          rgb(130pt)=(0.967741935483871,0.962962962962963,0);
          rgb(132pt)=(1,0.925925925925926,0);
          rgb(178pt)=(1,0.0740740740740741,0);
          rgb(182pt)=(0.909090909090909,0,0);
          rgb(200pt)=(0.5,0,0)
        },
        point meta max=0,
        point meta min=-0.672179222106934,
        tick align=outside,
        align=center,
        title={\LARGE{Predicted iToF} \\ \LARGE{(real component $\Re \left(c\right)$)}},
        x grid style={darkgray176},
        xlabel={},
        xmajorticks=false,
        xmin=-0.5, xmax=319.5,
        xtick pos=bottom,
        xtick style={color=black},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0.5, ymax=239.5,
        ytick pos=left,
        ytick style={color=black}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder25-003.png};
        
        \nextgroupplot[group/empty plot, width=2.4cm] %
        
        \nextgroupplot[
        colormap={mymap}{[1pt]
          rgb(0pt)=(0,0,0.5);
          rgb(22pt)=(0,0,1);
          rgb(25pt)=(0,0,1);
          rgb(68pt)=(0,0.86,1);
          rgb(70pt)=(0,0.9,0.967741935483871);
          rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
          rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
          rgb(130pt)=(0.967741935483871,0.962962962962963,0);
          rgb(132pt)=(1,0.925925925925926,0);
          rgb(178pt)=(1,0.0740740740740741,0);
          rgb(182pt)=(0.909090909090909,0,0);
          rgb(200pt)=(0.5,0,0)
        },
        point meta max=0.91536283493042,
        point meta min=0,
        tick align=outside,
        align=center,
        title={\LARGE{Ground Truth iToF} \\ \LARGE{(imagin. component $\Im \left(c\right)$)}},
        x grid style={darkgray176},
        xlabel={},
        xmajorticks=false,
        xmin=-0.5, xmax=319.5,
        xtick pos=bottom,
        xtick style={color=black},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0.5, ymax=239.5,
        ytick pos=left,
        ytick style={color=black}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder25-004.png};
        
        \nextgroupplot[
        colorbar,
        colorbar style={
            ylabel style={
                yshift=-9em
            }
        },
        colormap={mymap}{[1pt]
          rgb(0pt)=(0,0,0.5);
          rgb(22pt)=(0,0,1);
          rgb(25pt)=(0,0,1);
          rgb(68pt)=(0,0.86,1);
          rgb(70pt)=(0,0.9,0.967741935483871);
          rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
          rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
          rgb(130pt)=(0.967741935483871,0.962962962962963,0);
          rgb(132pt)=(1,0.925925925925926,0);
          rgb(178pt)=(1,0.0740740740740741,0);
          rgb(182pt)=(0.909090909090909,0,0);
          rgb(200pt)=(0.5,0,0)
        },
        point meta max=0.91536283493042,
        point meta min=0,
        tick align=outside,
        align=center,
        title={\LARGE{Predicted iToF} \\ \LARGE{(imagin. component $\Im \left(c\right)$)}},
        x grid style={darkgray176},
        xlabel={},
        xmajorticks=false,
        xmin=-0.5, xmax=319.5,
        xtick pos=bottom,
        xtick style={color=black},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0.5, ymax=239.5,
        ytick pos=left,
        ytick style={color=black}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder25-005.png};
        
        \nextgroupplot[group/empty plot, width=2.4cm] %
        
        \nextgroupplot[
        colormap={mymap}{[1pt]
          rgb(0pt)=(0,0,0.5);
          rgb(22pt)=(0,0,1);
          rgb(25pt)=(0,0,1);
          rgb(68pt)=(0,0.86,1);
          rgb(70pt)=(0,0.9,0.967741935483871);
          rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
          rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
          rgb(130pt)=(0.967741935483871,0.962962962962963,0);
          rgb(132pt)=(1,0.925925925925926,0);
          rgb(178pt)=(1,0.0740740740740741,0);
          rgb(182pt)=(0.909090909090909,0,0);
          rgb(200pt)=(0.5,0,0)
        },
        point meta max=2.93590609302592,
        point meta min=0,
        tick align=outside,
        title={\LARGE{Ground Truth depth}},
        x grid style={darkgray176},
        xlabel={},
        xmajorticks=false,
        xmin=-0.5, xmax=319.5,
        xtick pos=bottom,
        xtick style={color=black},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0.5, ymax=239.5,
        ytick pos=left,
        ytick style={color=black}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder25-000.png};
        
        \nextgroupplot[
        colorbar,
        colorbar style={
            ylabel={Depth [m]},
            ylabel style={
                yshift=-.5em
            }
        },
        colormap={mymap}{[1pt]
          rgb(0pt)=(0,0,0.5);
          rgb(22pt)=(0,0,1);
          rgb(25pt)=(0,0,1);
          rgb(68pt)=(0,0.86,1);
          rgb(70pt)=(0,0.9,0.967741935483871);
          rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
          rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
          rgb(130pt)=(0.967741935483871,0.962962962962963,0);
          rgb(132pt)=(1,0.925925925925926,0);
          rgb(178pt)=(1,0.0740740740740741,0);
          rgb(182pt)=(0.909090909090909,0,0);
          rgb(200pt)=(0.5,0,0)
        },
        point meta max=2.93590609302592,
        point meta min=0,
        tick align=outside,
        title={\LARGE{Predicted depth}},
        x grid style={darkgray176},
        xlabel={},
        xmajorticks=false,
        xmin=-0.5, xmax=319.5,
        xtick pos=bottom,
        xtick style={color=black},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0.5, ymax=239.5,
        ytick pos=left,
        ytick style={color=black}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder25-001.png};
        \draw (axis cs:15,15) node[
          scale=1.5,
          fill=white,
          draw=black,
          line width=0.4pt,
          inner sep=3pt,
          fill opacity=0.9,
          rounded corners=0.5mm,
          anchor=north west,
          text=black,
          rotate=0.0
        ]{MAE: $1.1$cm};
        \draw (axis cs:15,45) node[
          scale=1.5,
          fill=white,
          draw=black,
          line width=0.4pt,
          inner sep=3pt,
          fill opacity=0.9,
          rounded corners=0.5mm,
          anchor=north west,
          text=black,
          rotate=0.0
        ]{mIoU: $0.947$};

\end{groupplot}

\end{tikzpicture}


==> img/section_06/prediction_02/2d_plots/62.tex <==
\newcommand{\imgfolder}{img/section_06/prediction_02/2d_plots/}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
    group style={
        group size=8 by 1,
        vertical sep=1.9cm,
        horizontal sep=0.5cm
    }
]

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0,
point meta min=-0.629554510116577,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={Y},
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder62-002.png};

\nextgroupplot[
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0,
point meta min=-0.629554510116577,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder62-003.png};

\nextgroupplot[group/empty plot, width=2.4cm] %

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.882408857345581,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder62-004.png};

\nextgroupplot[
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.882408857345581,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder62-005.png};

\nextgroupplot[group/empty plot, width=2.4cm] %

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=2.85276534709657,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder62-000.png};

\nextgroupplot[
colorbar,
colorbar style={
    ylabel={Depth [m]},
    ylabel style={
        yshift=-.5em
    }
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=2.85276534709657,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder62-001.png};
\draw (axis cs:15,15) node[
  scale=1.5,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners=0.5mm,
  anchor=north west,
  text=black,
  rotate=0.0
]{MAE: $1.2$cm};
\draw (axis cs:15,45) node[
  scale=1.5,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners=0.5mm,
  anchor=north west,
  text=black,
  rotate=0.0
]{mIoU: $0.939$};

\end{groupplot}

\end{tikzpicture}


==> img/section_06/prediction_03/2d_plots/28.tex <==
\newcommand{\imgfolder}{img/section_06/prediction_03/2d_plots/}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
    group style={
        group size=8 by 1,
        vertical sep=1.9cm,
        horizontal sep=0.5cm
    }
]

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0,
point meta min=-0.795544564723969,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={Y},
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder28-002.png};

\nextgroupplot[
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0,
point meta min=-0.795544564723969,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder28-003.png};

\nextgroupplot[group/empty plot, width=2.4cm] %

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.913667142391205,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder28-004.png};

\nextgroupplot[
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.913667142391205,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder28-005.png};

\nextgroupplot[group/empty plot, width=2.4cm] %

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=2.99245081984676,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder28-000.png};

\nextgroupplot[
colorbar,
colorbar style={
    ylabel={Depth [m]},
    ylabel style={
        yshift=-.5em
    }
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=2.99245081984676,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder28-001.png};
\draw (axis cs:15,15) node[
  scale=1.5,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners=0.5mm,
  anchor=north west,
  text=black,
  rotate=0.0
]{MAE: $5.1$cm};
\draw (axis cs:15,45) node[
  scale=1.5,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners=0.5mm,
  anchor=north west,
  text=black,
  rotate=0.0
]{mIoU: $0.837$};

\end{groupplot}

\end{tikzpicture}


==> img/section_06/prediction_04/2d_plots/74.tex <==
\newcommand{\imgfolder}{img/section_06/prediction_04/2d_plots/}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
    group style={
        group size=8 by 1,
        vertical sep=1.9cm,
        horizontal sep=0.5cm
    }
]

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0,
point meta min=-0.752599239349365,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={Y},
ymajorticks=true,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder74-002.png};

\nextgroupplot[
colorbar,
colorbar style={
    ylabel style={
        yshift=-9em
    }
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0,
point meta min=-0.752599239349365,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder74-003.png};

\nextgroupplot[group/empty plot, width=2.4cm] %

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.895085513591766,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder74-004.png};

\nextgroupplot[
colorbar,
colorbar style={
    ylabel style={
        yshift=-9em
    }
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.895085513591766,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder74-005.png};

\nextgroupplot[group/empty plot, width=2.4cm] %

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=2.97292562008537,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder74-000.png};

\nextgroupplot[
colorbar,
colorbar style={
    ylabel={Depth [m]},
    ylabel style={
        yshift=-.5em
    }
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=2.97292562008537,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={},
xmajorticks=false,
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder74-001.png};
\draw (axis cs:15,15) node[
  scale=1.5,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners=0.5mm,
  anchor=north west,
  text=black,
  rotate=0.0
]{MAE: $5.1$cm};
\draw (axis cs:15,45) node[
  scale=1.5,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners=0.5mm,
  anchor=north west,
  text=black,
  rotate=0.0
]{mIoU: $0.729$};

\end{groupplot}

\end{tikzpicture}


==> img/section_06/prediction_05/2d_plots/31.tex <==
\newcommand{\imgfolder}{img/section_06/prediction_05/2d_plots/}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
    group style={
        group size=8 by 1,
        vertical sep=1.9cm,
        horizontal sep=0.5cm
    }
]

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0,
point meta min=-0.723187863826752,
tick align=outside,
x grid style={darkgray176},
xlabel={X},
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={Y},
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder31-002.png};

\nextgroupplot[
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0,
point meta min=-0.723187863826752,
tick align=outside,
x grid style={darkgray176},
xlabel={X},
xmin=-0.5, xmax=319.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder31-003.png};

\nextgroupplot[group/empty plot, width=2.4cm] %

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.910227537155151,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={X},
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder31-004.png};

\nextgroupplot[
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=0.910227537155151,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={X},
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder31-005.png};

\nextgroupplot[group/empty plot, width=2.4cm] %

\nextgroupplot[
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=2.8895683210952,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={X},
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder31-000.png};

\nextgroupplot[
colorbar,
colorbar style={
    ylabel={Depth [m]},
    ylabel style={
        yshift=-.5em
    }
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=2.8895683210952,
point meta min=0,
tick align=outside,
x grid style={darkgray176},
xlabel={X},
xmin=-0.5, xmax=319.5,
xtick pos=bottom,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={},
ymajorticks=false,
ymin=-0.5, ymax=239.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=319.5, ymin=239.5, ymax=-0.5] {\imgfolder31-001.png};
\draw (axis cs:15,15) node[
  scale=1.5,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners=0.5,
  anchor=north west,
  text=black,
  rotate=0.0
]{MAE: $4.5$cm};
\draw (axis cs:15,45) node[
  scale=1.5,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners=0.5,
  anchor=north west,
  text=black,
  rotate=0.0
]{mIoU: $0.725$};

\end{groupplot}

\end{tikzpicture}

